You Only Linearize Once: Tangents Transpose to Gradients

Automatic differentiation (AD) is conventionally understood as a family of distinct algorithms, rooted in two "modes" -- forward and reverse -- which are typically presented (and implemented) separately. Can there be only one? Following up on the AD systems developed in the JAX and Dex projects, we formalize a decomposition of reverse-mode AD into (i) forward-mode AD followed by (ii) unzipping the linear and non-linear parts and then (iii) transposition of the linear part. To that end, we define a (substructurally) linear type system that can prove a class of functions are (algebraically) linear. Our main results are that forward-mode AD produces such linear functions, and that we can unzip and transpose any such linear function, conserving cost, size, and linearity. Composing these three transformations recovers reverse-mode AD. This decomposition also sheds light on checkpointing, which emerges naturally from a free choice in unzipping `let` expressions. As a corollary, checkpointing techniques are applicable to general-purpose partial evaluation, not just AD. We hope that our formalization will lead to a deeper understanding of automatic differentiation and that it will simplify implementations, by separating the concerns of differentiation proper from the concerns of gaining efficiency (namely, separating the derivative computation from the act of running it backward).

==> dataflow.tex <==
\centering
\begin{minipage}{.28\columnwidth}%
\centering
\scalebox{.85}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  decoration=snake,
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={}
]
\node[xx] (xp) at (0, 0) {$\melval{x}$};
\node[xx] (yp) at (0, 2) {$\melval{y}$};

\draw [->] (xp) -- (yp) node[midway,left] {$e$};
\end{tikzpicture}
}%
\subcaption{Original expression $e$}
\label{fig:dataflow:expr}
\end{minipage}
\hfill
\begin{minipage}{0.34\columnwidth}
\centering
\scalebox{.85}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  decoration=snake,
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={}
]
\node[xx] (xp) at (0,   0) {$\melval{x}$};
\node[xx] (xt) at (1.5, 0) {$\mdelval{x}$};
\node[xx] (yp) at (0,   2) {$\melval{y}$};
\node[xx] (yt) at (1.5, 2) {$\mdelval{y}$};

\draw [->] (xp) -- (yp) node[midway,left] {$e$};
\draw [->] (xp) -- (yt) node[midway,above] { $\ \ \ \ \ \left.J e\right|_{\melval{x}}$ };
\draw [-o] (xt) to (yt);
\end{tikzpicture}
}%
\subcaption{Differentiated expression $\J(e)$}
\label{fig:dataflow:jvp}
\end{minipage}
\hfill
\begin{minipage}{.30\columnwidth}
\centering
\scalebox{.7}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  decoration=snake,
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={}
]
\node[xx] (xp) at (0,   0) {$\melval{x}$};
\node[xx] (xt) at (1.5, 0) {$\mdelval{x}$};
\node[xx] (yp) at (0,   1.5) {$\melval{y}$};
\node[xx] (yt) at (1.5, 1.5) {$\mdelval{y}$};
\node[xx] (zp) at (0,   3) {$\melval{z}$};
\node[xx] (zt) at (1.5, 3) {$\mdelval{z}$};

\draw [->] (xp) -- (yp) node[midway,left] {$e_1$};
\draw [->] (xp) -- (yt) node[midway,above] { $\ \ \ \ \ \left.J e_1\right|_{\melval{x}}$ };
\draw [-o] (xt) to (yt);
\draw [->] (yp) -- (zp) node[midway,left] {$e_2$};
\draw [->] (yp) -- (zt) node[midway,above] { $\ \ \ \ \ \left.J e_2\right|_{\melval{y}}$ };
\draw [-o] (yt) to (zt);
\end{tikzpicture}
}%
\subcaption{Sequence of $\J(e)$s}
\label{fig:dataflow:jvpstack}
\end{minipage}
\caption{Dataflow diagrams of
(a) a purely non-linear expression in \Lone{} and
(b) its derivative,
plus (c) a derivative made of a sequential composition
stacked vertically.
The primal (non-linear) results
of a derivative depend only only on its primal (non-linear) inputs,
whereas the tangent results depend
non-linearly on the primal (non-linear) inputs
and linearly on the tangent (linear) inputs.
Note the distinction between $\J$, the code transform we define, and $J$, the Jacobian of an expression $e$.}
\label{fig:dataflow}


==> dependencies.tex <==
\centering
\begin{minipage}{0.49\columnwidth}
\centering
\scalebox{1}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  decoration=snake,
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={}
]
\node[xx] (xp) at (0,   0) {$\melval{x}$};
\node[xx] (xt) at (1.5, 0) {$\mdelval{x}$};
\node[xx] (yp) at (0,   2) {$\melval{y}$};
\node[xx] (yt) at (1.5, 2) {$\mdelval{y}$};

\draw [->] (xp) -- (yp) node[midway,left] {};
\draw [->] (xp) -- (yt) node[midway,above] {};
\draw [-o] (xt) to (yt);
\end{tikzpicture}
}%
\subcaption{Expression $e$ on variables $\melval{x}; \mdelval{x}$ with results $\melval{y}; \mdelval{y}$}
\label{fig:dependencies:block}
\end{minipage}
\hfill
\begin{minipage}{.49\columnwidth}
\centering
\scalebox{.75}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  decoration=snake,
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={}
]
\node[xx] (xp) at (0,   0) {$\melval{x}$};
\node[xx] (xt) at (1.5, 0) {$\mdelval{x}$};
\node[xx] (yp) at (0,   1.5) {$\melval{y}$};
\node[xx] (yt) at (1.5, 1.5) {$\mdelval{y}$};
\node[xx] (zp) at (0,   3) {$\melval{z}$};
\node[xx] (zt) at (1.5, 3) {$\mdelval{z}$};

\draw [->] (xp) -- (yp) node[midway,left] {};
\draw [->] (xp) -- (yt) node[midway,above] {};
\draw [-o] (xt) to (yt);
\draw [->] (yp) -- (zp) node[midway,left] {};
\draw [->] (yp) -- (zt) node[midway,above] {};
\draw [-o] (yt) to (zt);
\end{tikzpicture}
}%
\subcaption{Sequential composition of expressions $e_1, e_2$}
\label{fig:dependencies:stack}
\end{minipage}
\caption{Dataflow diagrams of
(a) a general \Lone\ expression $e$,
and (b) sequential composition of such expressions.
The non-linear results
of an expression (left) depend only only on its non-linear free variables,
whereas the linear results (right, dotted) depend
non-linearly on the non-linear free variables
and linearly on the linear free variables.  Composition preserves this (non-)dependence pattern.}
\label{fig:dependencies}
